A Sequential Algorithm to Detect Diffusion Switching along Intracellular Particle Trajectories

Single-particle tracking allows to infer the motion of single molecules in living cells. When we observe a long trajectory (more than 100 points), it is possible that the particle switches mode of motion over time. Then, fitting a single model to the trajectory can be misleading. In this paper, we propose a method to detect the temporal change points : the times at which a change of dynamics occurs. More specifically, we consider that the particle switches between three main modes of motion : Brownian motion, subdiffusion and superdiffusion. We use an algorithm based on a statistic (Briane et al. 2016) computed on local windows along the trajectory. The method is non parametric as the statistic is not related to any particular model. This algorithm controls the number of false change point detections in the case where the trajectory is fully Brownian. A Monte Carlo study is proposed to demonstrate the performances of the method and also to compare the procedure to two competitive algorithms. At the end, we illustrate the utility of the method on real data depicting the motion of mRNA complexes (called mRNP) in neuronal dendrites.

==> fig2/pgf_traj_1dim_ex.tex <==


\pgfplotstableread {fig2/traj_1dim_ex.dat} {\loadedtable}
\pgfplotsset{compat=newest}
\begin{tikzpicture}[baseline]
%baseline to adjust vertically using subacaption
\begin{axis}
[xlabel=,ylabel=,
xtick={51,80,109,201,230,259},
xticklabels={$t_{80-k}$,$t_{80}$,$t_{80+k}$,
$t_{230-k}$,$t_{230}$,$t_{230+k}$},
%remove the ticks on the top of the plot
xtick pos=left,
ytick=\empty,
enlarge x limits=false,
%minor tick num=4,
%xtick=\empty,ytick=\empty,
%axis equal,
%%to set ymin ymax with axis equal
%%when true set xmin xmax with axis equal
%unit rescale keep size=false,
ymax=7,
ymin=-12,
height=0.6\linewidth,
width=\linewidth
] 
\addplot[color=gray] table[x=time,y=x1] from \loadedtable;%[color=blue]
\addplot[color=cyan] table[x=time,y=x2] from \loadedtable;%[color=red]
\addplot[color=orange] table[x=time,y=x3] from \loadedtable;%[color=green]
\addplot[color=gray] table[x=time,y=x4] from \loadedtable;%[color=blue]
\addplot[color=cyan] table[x=time,y=x5] from \loadedtable;%[color=red]
\addplot[color=orange] table[x=time,y=x6] from \loadedtable;%[color=green]
\addplot[color=gray] table[x=time,y=x7] from \loadedtable;%[color=blue]

%vertical lines
%first window
\addplot[dashed] coordinates {
    (51,-15) (51,-8.7396)
};
\addplot[] coordinates {
    (80,-15) (80,-7.1443)
};
\addplot[dashed] coordinates {
    (109,-15) (109,-5.0783)
};

%second window
\addplot[dashed] coordinates {
    (201,-15) (201,-3.0506)
};
\addplot[] coordinates {
    (230,-15) (230,-3.1688)
};
\addplot[dashed] coordinates {
    (259,-15) (259,1.9077)
};

%Point
%first window
\addplot[mark=*,color=cyan] coordinates {
(51,-8.7396)
};
\addplot[mark=*] coordinates {
(80,-7.1443)
};
\addplot[mark=*,color=orange] coordinates {%[mark=*,color=cyan]
(109,-5.0783)
};

%second window
\addplot[mark=*,color=cyan] coordinates {
(201,-3.0506)
};
\addplot[mark=*] coordinates {
(230,-3.1688)
};
\addplot[mark=*,color=orange] coordinates {%[mark=*,color=cyan]
(259,1.9077)
};

\end{axis}
\end{tikzpicture}



==> fig2/pgf_traj_cp_brd.tex <==
\pgfplotstableread {fig2/traj_cp_ex2.dat} {\loadedtable}

\begin{tikzpicture}[baseline]
%baseline to adjust vertically using subacaption
\begin{axis}
[xlabel=,ylabel=,
axis equal,
%to set ymin ymax with axis equal
%when true set xmin xmax with axis equal
unit rescale keep size=true,
xmax=52,
xmin=-13,
minor tick num=4,
xtick=\empty,ytick=\empty,
enlarge y limits=false,
width=0.56\linewidth,
]
\addplot[color=blue] table[x=x_brd_beg,y=y_brd_beg] from \loadedtable;
\addplot[color=blue] table[x=x_brd_end,y=y_brd_end] from \loadedtable;
\addplot[color=red] table[x=x_brd_mid,y=y_brd_mid] from \loadedtable; 
%draw the estimated change points
\draw[fill=yellow] (axis cs:-5.2554,6.5292) circle [radius=5];
\draw[fill=yellow] (axis cs:36.1714,-10.0091) circle [radius=5];
%True change point
%\draw[fill=yellow] (axis cs:-6.5314, 5.8333) circle [radius=5];
%\draw[fill=yellow] (axis cs:43.0347, -10.8903) circle [radius=5];
\end{axis}
\end{tikzpicture}




==> fig2/pgf_traj_cp_ex.tex <==
\pgfplotstableread {fig2/traj_cp_cut_ex.dat} {\loadedtable}
\pgfplotsset{compat=newest}
\begin{tikzpicture}[baseline]
%baseline to adjust vertically using subacaption
\begin{axis}
[xlabel=,ylabel=,
minor tick num=4,
xtick=\empty,ytick=\empty,
axis equal,
%to set ymin ymax with axis equal
%when true set xmin xmax with axis equal
unit rescale keep size=false,
ymax=15,
ymin=-5,
width=\linewidth
] 
\addplot[color=gray] table[x=x_beg,y=y_beg] from \loadedtable;%[color=blue]
\addplot[color=gray] table[x=x_end,y=y_end] from \loadedtable;%[color=blue]
\addplot[color=cyan] table[x=x_left,y=y_left] from \loadedtable;%[color=red]
\addplot[color=orange] table[x=x_right,y=y_right] from \loadedtable;%[color=green]
\draw[color=green] (axis cs:-6.5314,5.8334) circle [radius=4.0063];
\draw[color=red] (axis cs:-6.5314,5.8334) circle [radius=17.6373];
\draw[fill=black] (axis cs:-6.5314,5.8334) circle [radius=0.2];
\end{axis}
\end{tikzpicture}



==> fig2/pgf_traj_cp_ou.tex <==
\pgfplotstableread {fig2/traj_cp_ex2.dat} {\loadedtable}

\begin{tikzpicture}[baseline]
%baseline to adjust vertically using subacaption
\begin{axis}
[xlabel=,ylabel=,
axis equal,
%unit rescale keep size=true,
%ymin=-12,
%ymax=1,
%xmin=1,%-2
%xmax=14,%20
minor tick num=4,
xtick=\empty,ytick=\empty,
enlarge x limits=false,
enlarge y limits=false,
width=0.56\linewidth,
]
\addplot[color=green] table[x=x_ou_mid,y=y_ou_mid] from \loadedtable; 
\addplot[color=blue] table[x=x_ou_beg,y=y_ou_beg] from \loadedtable;
\addplot[color=blue] table[x=x_ou_end,y=y_ou_end] from \loadedtable;
%draw the estimated change points
\draw[fill=yellow] (axis cs:19.6630,-4.1186) circle [radius=2];
\draw[fill=yellow] (axis cs:17.3251,-6.3055) circle [radius=2];
%trick for y limits
\addplot[mark=*,color=white] coordinates {
(1,11) (1,-13)
};
\end{axis}
\end{tikzpicture}




==> fig2/pgf_traj_natmet1.tex <==
\pgfplotstableread {fig2/traj_natmet_wind10.dat} {\loadedtable}

\begin{tikzpicture}[baseline]
%baseline to adjust vertically using subacaption
\begin{axis}
[xlabel=,ylabel=,
axis equal,
%to set ymin ymax with axis equal
%when true set xmin xmax with axis equal
%unit rescale keep size=true,
%xmax=0,
%xmin=230,
minor tick num=4,
xtick=\empty,ytick=\empty,
enlarge y limits=false,
y dir = reverse,
width=0.56\linewidth,
]
\addplot[color=blue] table[x=x0,y=y0] from \loadedtable;
\addplot[color=blue] table[x=x2,y=y2] from \loadedtable; 
\addplot[color=red] table[x=x1,y=y1] from \loadedtable;
%draw the estimated change points
%\draw[fill=yellow] (axis cs:-5.2554,6.5292) circle [radius=5];
%\draw[fill=yellow] (axis cs:36.1714,-10.0091) circle [radius=5];

%trick for y limits
\addplot[mark=none,color=white] coordinates {
(100,105) (100,226)
};
\end{axis}
\end{tikzpicture}




==> fig2/pgf_traj_natmet2.tex <==
\pgfplotstableread {fig2/traj_natmet_wind15.dat} {\loadedtable}

\begin{tikzpicture}[baseline]
%baseline to adjust vertically using subacaption
\begin{axis}
[xlabel=,ylabel=,
axis equal,
%to set ymin ymax with axis equal
%when true set xmin xmax with axis equal
%unit rescale keep size=true,
%xmax=0,
%xmin=230,
minor tick num=4,
xtick=\empty,ytick=\empty,
enlarge y limits=false,
y dir = reverse,
width=0.56\linewidth,
]
\addplot[color=blue] table[x=x0,y=y0] from \loadedtable;
\addplot[color=red] table[x=x2,y=y2] from \loadedtable; 
\addplot[color=blue] table[x=x3,y=y3] from \loadedtable; 
\addplot[color=blue] table[x=x1,y=y1] from \loadedtable;
\addplot[color=green] table[x=x4,y=y4] from \loadedtable;
%draw the estimated change points
%\draw[fill=yellow] (axis cs:-5.2554,6.5292) circle [radius=5];
%\draw[fill=yellow] (axis cs:36.1714,-10.0091) circle [radius=5];
%trick for y limits
\addplot[mark=none,color=white] coordinates {
(100,105) (100,226)
};
\end{axis}
\end{tikzpicture}



